Isoperimetric problems and lower bounds on curvature

This note surveys some classical results and recent developments on the interplay between lower curvature bounds and the isoperimetric problem. It is based on mini-courses given at the "European Doctorate School of Differential Geometry" (Granada, July 2024) and the summer school "Optimal transport, heat flow and synthetic Ricci bounds" (Chicago, June 2025).

==> img.tex <==
% \documentclass [border = .2cm] {standalone}
 
 
% \begin{document}
 
\begin{tikzpicture}[scale=1.3,
declare function={
phi(\x)= (\x < 0) * (1/1.412-0.5*\x)   +
         (\x >= 0) * (1/(\x+1.412))
;
}]
 
\begin{axis} [
    %~ colormap/cool,
    axis lines = center, 
    axis on top, 
    axis line style = {very thin, black!20},
    % Rotation, height
    view = {20}{20},
    unit vector ratio = 1 1 1,
    xtick = {0},
    ytick = {0},
    ztick = {0},
    xlabel = {{\tiny $t$}},
    zlabel = {{\tiny $x_1$}},
    x label style={anchor=north},
    % label style = {at={(ticklabel cs:1.05)}}
    %~ ztick = {-100, 100}
    %~ grid,
    %~ ymajorgrids = false
]
 
\addplot3 [
    domain=-0.7:5,
    domain y = -2:2,
    samples = 20,
    samples y = 100,
    surf,
    shader = interp,
    opacity = 0.4,
    colormap/gray] {max(phi(x), abs(y))};
    
\addplot3+[
    black!60,
    no markers,
    samples=51, 
    samples y=0,
    domain=-0.7:5,
    variable=\x]
    ({\x},{phi(\x)},{phi(\x)});

\addplot3+[
    black!60,
    no markers,
    samples=51, 
    samples y=0,
    domain=-0.7:5,
    variable=\x]
    ({\x},{-phi(\x)},{0.01+phi(\x)});

 
\end{axis}
 
\end{tikzpicture}
 
% \end{document}

